Loaded Dice in Monte Carlo: importance sampling in phase space integration and probability distributions for discrepancies

Discrepancies play an important role in the study of uniformity properties of point sets. Their probability distributions are a help in the analysis of the efficiency of the Quasi Monte Carlo method of numerical integration, which uses point sets that are distributed more uniformly than sets of independently uniformly distributed random points. In this thesis, generating functions of probability distributions of quadratic discrepancies are calculated using techniques borrowed from quantum field theory. The second part of this manuscript deals with the application of the Monte Carlo method to phase space integration, and in particular with an explicit example of importance sampling. It concerns the integration of differential cross sections of multi-parton QCD-processes, which contain the so-called kinematical antenna pole structures. The algorithm is presented and compared with RAMBO, showing a substantial reduction in computing time. In behalf of completeness of the thesis, short introductions to probability theory, Feynman diagrams and the Monte Carlo method of numerical integration are included.

==> (inline-0) <==
\begin{picture}(930,787)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{3.4}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,248){\makebox(0,0)[r]{3.6}}
\put(969.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,373){\makebox(0,0)[r]{3.8}}
\put(969.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,497){\makebox(0,0)[r]{4.0}}
\put(969.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,622){\makebox(0,0)[r]{4.2}}
\put(969.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,747){\makebox(0,0)[r]{4.4}}
\put(969.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,82){\makebox(0,0){2}}
\put(253.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,82){\makebox(0,0){4}}
\put(345.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){6}}
\put(437.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,82){\makebox(0,0){8}}
\put(529.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,82){\makebox(0,0){10}}
\put(621.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,82){\makebox(0,0){12}}
\put(713.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,82){\makebox(0,0){14}}
\put(805.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(897,82){\makebox(0,0){16}}
\put(897.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){18}}
\put(989.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(161.0,747.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
%\put(40,435){\makebox(0,0){$\sigma$}}
\put(500,580){\makebox(0,0){result integral ($\times10^{-10}$)}}
\put(575,21){\makebox(0,0){$\Nac/10^5$}}
\put(800,670){\makebox(0,0)[l]{$\rambo$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(170,291){\usebox{\plotpoint}}
\multiput(170.58,291.00)(0.491,4.404){17}{\rule{0.118pt}{3.500pt}}
\multiput(169.17,291.00)(10.000,77.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(180.59,368.39)(0.489,-2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(179.17,372.19)(9.000,-35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(189.59,331.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(188.17,334.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(198.00,307.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(198.00,308.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(207.58,301.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(206.17,301.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(217.59,316.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(216.17,317.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(226.00,306.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(226.00,307.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(235.00,302.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(235.00,301.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(245.00,305.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.00,304.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(254.59,311.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(253.17,311.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(263.59,327.00)(0.489,4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(262.17,327.00)(9.000,73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(272.58,405.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(271.17,406.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(282.00,391.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(282.00,392.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(291.00,387.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(291.00,388.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(300.58,377.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(299.17,379.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(310.00,363.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(310.00,364.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(319.59,356.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(318.17,357.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(328.00,346.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(328.00,345.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(347.59,351.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(346.17,351.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(356.00,363.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(356.00,364.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(365.58,357.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(364.17,357.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\put(375,376.67){\rule{2.168pt}{0.400pt}}
\multiput(375.00,376.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(338.0,351.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(393.00,376.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(393.00,377.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(403,370.67){\rule{2.168pt}{0.400pt}}
\multiput(403.00,371.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(412.00,371.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(412.00,370.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(421.00,375.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(421.00,374.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(430.00,376.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(430.00,377.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(440,374.17){\rule{1.900pt}{0.400pt}}
\multiput(440.00,373.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(449.59,373.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(448.17,374.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\put(384.0,378.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(468,363.67){\rule{2.168pt}{0.400pt}}
\multiput(468.00,363.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(477.00,363.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(477.00,364.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(458.0,364.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(495.00,360.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(495.00,359.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,364.67){\rule{2.168pt}{0.400pt}}
\multiput(505.00,364.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(514.00,364.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(514.00,365.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(523.00,359.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(523.00,358.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(532,361.67){\rule{2.409pt}{0.400pt}}
\multiput(532.00,362.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(542.59,362.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(541.17,362.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\put(551,383.67){\rule{2.168pt}{0.400pt}}
\multiput(551.00,384.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(560,383.67){\rule{2.168pt}{0.400pt}}
\multiput(560.00,383.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(569,383.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(579.00,382.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(579.00,383.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,379.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(588.00,380.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(597.00,374.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(597.00,375.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(607.00,370.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(607.00,371.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(616.00,365.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(616.00,366.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(625.00,360.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(625.00,361.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\put(486.0,360.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(653,355.67){\rule{2.168pt}{0.400pt}}
\multiput(653.00,355.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(662.00,355.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(662.00,356.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(672,351.67){\rule{2.168pt}{0.400pt}}
\multiput(672.00,351.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(681.00,353.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(681.00,352.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(690.00,356.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(690.00,355.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,362.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(699.00,361.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(634.0,356.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(718.00,363.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(718.00,364.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(727.00,360.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(727.00,361.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(737.00,357.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(737.00,356.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(746.00,358.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(746.00,359.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(755,356.67){\rule{2.168pt}{0.400pt}}
\multiput(755.00,356.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(709.0,365.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(774.00,358.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(774.00,357.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(764.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(792.00,359.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(792.00,360.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(783.0,361.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(811,356.67){\rule{2.168pt}{0.400pt}}
\multiput(811.00,357.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(820.00,355.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(820.00,356.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(802.0,358.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(839,352.17){\rule{1.900pt}{0.400pt}}
\multiput(839.00,353.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(848.00,352.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(848.00,351.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(857.00,358.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(857.00,359.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(866,353.17){\rule{2.100pt}{0.400pt}}
\multiput(866.00,354.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(829.0,354.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(885,353.17){\rule{1.900pt}{0.400pt}}
\multiput(885.00,352.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(894,353.17){\rule{1.900pt}{0.400pt}}
\multiput(894.00,354.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(903,352.67){\rule{2.409pt}{0.400pt}}
\multiput(903.00,352.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(876.0,353.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(922.00,354.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(922.00,353.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(931,357.17){\rule{2.100pt}{0.400pt}}
\multiput(931.00,356.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(913.0,354.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(170,155){\usebox{\plotpoint}}
\multiput(170,155)(2.606,20.591){4}{\usebox{\plotpoint}}
\put(183.39,234.00){\usebox{\plotpoint}}
\put(200.21,225.98){\usebox{\plotpoint}}
\put(214.06,240.30){\usebox{\plotpoint}}
\put(231.69,242.63){\usebox{\plotpoint}}
\put(249.18,252.64){\usebox{\plotpoint}}
\put(260.34,269.97){\usebox{\plotpoint}}
\multiput(263,275)(3.412,20.473){2}{\usebox{\plotpoint}}
\put(273.36,327.77){\usebox{\plotpoint}}
\put(291.12,319.94){\usebox{\plotpoint}}
\put(307.07,307.52){\usebox{\plotpoint}}
\put(323.48,295.52){\usebox{\plotpoint}}
\put(340.10,298.47){\usebox{\plotpoint}}
\put(354.40,311.51){\usebox{\plotpoint}}
\put(368.00,314.30){\usebox{\plotpoint}}
\put(379.45,329.49){\usebox{\plotpoint}}
\put(399.61,328.35){\usebox{\plotpoint}}
\put(419.09,330.94){\usebox{\plotpoint}}
\put(438.55,334.29){\usebox{\plotpoint}}
\put(455.37,328.22){\usebox{\plotpoint}}
\put(474.51,326.72){\usebox{\plotpoint}}
\put(494.35,323.93){\usebox{\plotpoint}}
\put(513.87,329.99){\usebox{\plotpoint}}
\put(532.48,329.00){\usebox{\plotpoint}}
\put(547.02,339.05){\usebox{\plotpoint}}
\put(562.84,347.32){\usebox{\plotpoint}}
\put(583.33,346.56){\usebox{\plotpoint}}
\put(602.89,339.64){\usebox{\plotpoint}}
\put(621.51,330.55){\usebox{\plotpoint}}
\put(640.09,323.61){\usebox{\plotpoint}}
\put(660.64,325.70){\usebox{\plotpoint}}
\put(679.99,322.78){\usebox{\plotpoint}}
\put(698.52,331.68){\usebox{\plotpoint}}
\put(718.70,334.77){\usebox{\plotpoint}}
\put(738.17,328.39){\usebox{\plotpoint}}
\put(758.26,329.36){\usebox{\plotpoint}}
\put(778.72,331.57){\usebox{\plotpoint}}
\put(799.11,331.58){\usebox{\plotpoint}}
\put(819.81,331.00){\usebox{\plotpoint}}
\put(840.05,327.77){\usebox{\plotpoint}}
\put(857.52,333.77){\usebox{\plotpoint}}
\put(877.28,328.00){\usebox{\plotpoint}}
\put(897.79,329.58){\usebox{\plotpoint}}
\put(918.46,330.00){\usebox{\plotpoint}}
\put(938.58,334.52){\usebox{\plotpoint}}
\put(941,335){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(170,427){\usebox{\plotpoint}}
\multiput(171.40,427.00)(0.514,4.996){13}{\rule{0.124pt}{7.480pt}}
\multiput(168.34,427.00)(10.000,75.475){2}{\rule{0.800pt}{3.740pt}}
\multiput(181.40,488.02)(0.516,-4.902){11}{\rule{0.124pt}{7.222pt}}
\multiput(178.34,503.01)(9.000,-64.010){2}{\rule{0.800pt}{3.611pt}}
\multiput(190.40,420.83)(0.516,-2.883){11}{\rule{0.124pt}{4.378pt}}
\multiput(187.34,429.91)(9.000,-37.914){2}{\rule{0.800pt}{2.189pt}}
\multiput(199.40,383.79)(0.516,-1.179){11}{\rule{0.124pt}{1.978pt}}
\multiput(196.34,387.90)(9.000,-15.895){2}{\rule{0.800pt}{0.989pt}}
\multiput(208.40,372.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(205.34,372.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(218.40,384.79)(0.516,-1.179){11}{\rule{0.124pt}{1.978pt}}
\multiput(215.34,388.90)(9.000,-15.895){2}{\rule{0.800pt}{0.989pt}}
\multiput(227.40,368.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(224.34,370.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\put(235,359.84){\rule{2.409pt}{0.800pt}}
\multiput(235.00,360.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(245,360.34){\rule{2.168pt}{0.800pt}}
\multiput(245.00,359.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(255.40,363.00)(0.516,0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(252.34,363.00)(9.000,12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(264.40,379.00)(0.516,6.669){11}{\rule{0.124pt}{9.711pt}}
\multiput(261.34,379.00)(9.000,86.844){2}{\rule{0.800pt}{4.856pt}}
\multiput(273.40,478.53)(0.514,-1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(270.34,482.26)(10.000,-16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(282.00,464.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(282.00,464.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(292.40,452.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(289.34,454.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(301.40,438.86)(0.514,-0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(298.34,442.43)(10.000,-15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(311.40,422.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(308.34,424.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(320.40,410.27)(0.516,-0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(317.34,413.63)(9.000,-12.633){2}{\rule{0.800pt}{0.811pt}}
\put(328,400.84){\rule{2.409pt}{0.800pt}}
\multiput(328.00,399.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(338,401.34){\rule{2.168pt}{0.800pt}}
\multiput(338.00,402.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(348.40,402.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(345.34,402.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(357.40,411.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(354.34,413.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(366.40,406.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(363.34,406.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\put(375,423.84){\rule{2.168pt}{0.800pt}}
\multiput(375.00,424.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(384,422.84){\rule{2.168pt}{0.800pt}}
\multiput(384.00,423.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(393.00,422.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(393.00,422.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\put(403,414.34){\rule{2.168pt}{0.800pt}}
\multiput(403.00,415.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(412,414.84){\rule{2.168pt}{0.800pt}}
\multiput(412.00,413.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(421,417.34){\rule{2.168pt}{0.800pt}}
\multiput(421.00,416.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(430.00,418.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(430.00,418.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(440,414.34){\rule{2.168pt}{0.800pt}}
\multiput(440.00,413.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(450.40,411.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(447.34,414.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\put(458,400.84){\rule{2.409pt}{0.800pt}}
\multiput(458.00,401.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(477.00,400.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(477.00,400.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\put(468.0,402.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(495.00,397.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(495.00,394.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(486.0,396.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(514.00,399.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(514.00,399.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\put(523,394.34){\rule{2.000pt}{0.800pt}}
\multiput(523.00,392.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(532,395.34){\rule{2.409pt}{0.800pt}}
\multiput(532.00,396.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(543.40,396.00)(0.516,1.621){11}{\rule{0.124pt}{2.600pt}}
\multiput(540.34,396.00)(9.000,21.604){2}{\rule{0.800pt}{1.300pt}}
\put(551,420.34){\rule{2.168pt}{0.800pt}}
\multiput(551.00,421.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(560,419.84){\rule{2.168pt}{0.800pt}}
\multiput(560.00,419.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(569,419.34){\rule{2.409pt}{0.800pt}}
\multiput(569.00,420.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(579,416.34){\rule{2.000pt}{0.800pt}}
\multiput(579.00,418.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(588.00,414.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(588.00,414.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(597.00,409.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(597.00,409.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(607.00,404.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(607.00,404.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(616.00,399.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(616.00,399.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(625.00,393.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(625.00,393.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\put(505.0,401.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(644,385.84){\rule{2.168pt}{0.800pt}}
\multiput(644.00,386.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(653,385.84){\rule{2.168pt}{0.800pt}}
\multiput(653.00,385.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(662.00,386.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,386.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\put(672,381.34){\rule{2.168pt}{0.800pt}}
\multiput(672.00,380.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(681,383.34){\rule{2.168pt}{0.800pt}}
\multiput(681.00,382.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(690.00,387.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(690.00,384.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\put(699,391.84){\rule{2.409pt}{0.800pt}}
\multiput(699.00,390.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(709,392.84){\rule{2.168pt}{0.800pt}}
\multiput(709.00,393.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(718,390.84){\rule{2.168pt}{0.800pt}}
\multiput(718.00,392.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(727.00,389.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(727.00,389.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(737,385.84){\rule{2.168pt}{0.800pt}}
\multiput(737.00,384.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(746,385.34){\rule{2.000pt}{0.800pt}}
\multiput(746.00,387.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(755,383.84){\rule{2.168pt}{0.800pt}}
\multiput(755.00,383.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(634.0,388.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(774,385.34){\rule{2.168pt}{0.800pt}}
\multiput(774.00,384.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(764.0,386.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(792,384.84){\rule{2.409pt}{0.800pt}}
\multiput(792.00,386.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(802,382.84){\rule{2.168pt}{0.800pt}}
\multiput(802.00,383.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(811,381.84){\rule{2.168pt}{0.800pt}}
\multiput(811.00,382.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(820,379.84){\rule{2.168pt}{0.800pt}}
\multiput(820.00,381.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(783.0,388.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(839,376.84){\rule{2.168pt}{0.800pt}}
\multiput(839.00,378.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(848.00,378.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(848.00,375.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\put(857,381.34){\rule{2.000pt}{0.800pt}}
\multiput(857.00,383.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(866,377.84){\rule{2.409pt}{0.800pt}}
\multiput(866.00,379.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(829.0,380.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(885,376.84){\rule{2.168pt}{0.800pt}}
\multiput(885.00,376.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(894,376.84){\rule{2.168pt}{0.800pt}}
\multiput(894.00,377.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(876.0,378.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(922,377.84){\rule{2.168pt}{0.800pt}}
\multiput(922.00,376.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(931,379.84){\rule{2.409pt}{0.800pt}}
\multiput(931.00,379.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(903.0,378.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\end{picture}
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(920,787)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{3.4}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,248){\makebox(0,0)[r]{3.6}}
\put(969.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,373){\makebox(0,0)[r]{3.8}}
\put(969.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,497){\makebox(0,0)[r]{4.0}}
\put(969.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,622){\makebox(0,0)[r]{4.2}}
\put(969.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,747){\makebox(0,0)[r]{4.4}}
\put(969.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327,82){\makebox(0,0){5}}
\put(327.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492,82){\makebox(0,0){10}}
\put(492.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658,82){\makebox(0,0){15}}
\put(658.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823,82){\makebox(0,0){20}}
\put(823.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){25}}
\put(989.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(161.0,747.0){\rule[-0.200pt]{199.465pt}{0.400pt}}
%\put(40,435){\makebox(0,0){$\sigma$}}
\put(500,580){\makebox(0,0){result integral ($\times10^{-10}$)}}
\put(575,21){\makebox(0,0){$\Nac/10^3$}}
\put(800,670){\makebox(0,0)[l]{$\sarge$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(168,623){\usebox{\plotpoint}}
\put(168,621.17){\rule{1.300pt}{0.400pt}}
\multiput(168.00,622.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(174.59,618.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(173.17,619.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(181.59,606.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(180.17,609.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(187.59,558.76)(0.482,-10.345){9}{\rule{0.116pt}{7.767pt}}
\multiput(186.17,574.88)(6.000,-98.880){2}{\rule{0.400pt}{3.883pt}}
\multiput(193.59,467.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(192.17,471.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(199.59,441.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(198.17,444.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(204.59,425.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(203.17,428.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(211.59,396.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(210.17,401.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(217.00,372.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(217.00,371.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(223.59,371.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(222.17,373.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\put(229,363.17){\rule{1.300pt}{0.400pt}}
\multiput(229.00,362.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(235.59,365.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(234.17,365.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\put(241,375.67){\rule{1.445pt}{0.400pt}}
\multiput(241.00,376.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(247,376.17){\rule{1.500pt}{0.400pt}}
\multiput(247.00,375.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(254,378.17){\rule{1.300pt}{0.400pt}}
\multiput(254.00,377.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(260.59,376.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(259.17,378.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\put(266,369.67){\rule{1.445pt}{0.400pt}}
\multiput(266.00,369.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(272.59,363.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(271.17,367.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(278.59,347.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(277.17,347.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(284.59,347.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(283.17,351.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(290.00,331.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(290.00,330.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(296.59,335.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(295.17,335.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(301.00,348.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(301.00,347.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(308,353.67){\rule{1.445pt}{0.400pt}}
\multiput(308.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(314,352.17){\rule{1.500pt}{0.400pt}}
\multiput(314.00,353.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(321.59,349.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(320.17,350.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(327.00,345.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(327.00,344.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,346.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(333.00,347.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(339.00,343.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(339.00,342.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(345.59,342.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(344.17,344.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(351.59,331.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(350.17,332.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(357.59,326.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(356.17,326.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(364.00,334.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(364.00,333.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(370,337.17){\rule{1.300pt}{0.400pt}}
\multiput(370.00,338.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(376,335.67){\rule{1.445pt}{0.400pt}}
\multiput(376.00,336.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(382.00,334.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(382.00,335.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.00,330.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(388.00,329.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\put(394,334.67){\rule{1.686pt}{0.400pt}}
\multiput(394.00,335.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(401.00,335.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(401.00,334.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(407.00,339.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(407.00,338.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(414.59,342.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(413.17,342.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\put(420,348.67){\rule{1.686pt}{0.400pt}}
\multiput(420.00,348.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(427.59,350.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(426.17,350.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\put(433,355.17){\rule{1.300pt}{0.400pt}}
\multiput(433.00,356.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(439.00,353.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(439.00,354.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(445.00,351.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(445.00,350.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(452.00,353.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(452.00,354.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(458,351.67){\rule{1.686pt}{0.400pt}}
\multiput(458.00,351.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(465.00,351.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(465.00,352.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(471.00,347.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(471.00,348.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,344.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(477.00,345.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(483,342.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,342.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(489.59,344.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(488.17,344.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\put(496,352.17){\rule{1.500pt}{0.400pt}}
\multiput(496.00,351.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(503,352.67){\rule{1.204pt}{0.400pt}}
\multiput(503.00,353.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(508.59,350.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(507.17,351.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(514.00,346.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(514.00,345.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(520.00,349.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(520.00,348.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(527.00,353.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(527.00,354.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\put(533,347.17){\rule{1.300pt}{0.400pt}}
\multiput(533.00,348.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,345.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(539.00,346.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(545.00,342.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(545.00,343.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(550.00,338.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(550.00,339.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(563,335.67){\rule{1.445pt}{0.400pt}}
\multiput(563.00,336.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(569.00,336.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(569.00,335.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,337.67){\rule{1.686pt}{0.400pt}}
\multiput(575.00,338.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(582.00,336.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,337.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(587.00,333.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(587.00,334.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,329.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(593.00,328.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(557.0,337.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(605.00,334.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(605.00,333.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(611,335.17){\rule{1.300pt}{0.400pt}}
\multiput(611.00,336.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(599.0,334.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(623.00,333.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(623.00,334.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(629,332.17){\rule{1.300pt}{0.400pt}}
\multiput(629.00,331.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(635.59,334.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(634.17,334.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(642.00,340.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(642.00,341.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(649.00,339.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(649.00,338.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(655,343.17){\rule{1.500pt}{0.400pt}}
\multiput(655.00,342.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(662.00,345.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(662.00,344.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(617.0,335.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(675,347.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,348.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(680,346.67){\rule{1.686pt}{0.400pt}}
\multiput(680.00,347.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(687.00,345.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(687.00,346.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(693,341.17){\rule{1.300pt}{0.400pt}}
\multiput(693.00,342.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,341.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(699.00,340.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(706.00,345.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(706.00,346.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(712,342.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,343.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(718.00,341.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(718.00,342.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,337.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(724.00,336.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(730,338.67){\rule{1.445pt}{0.400pt}}
\multiput(730.00,339.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(736.00,337.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(736.00,338.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(742,332.67){\rule{1.686pt}{0.400pt}}
\multiput(742.00,333.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(669.0,349.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(755,331.17){\rule{1.300pt}{0.400pt}}
\multiput(755.00,332.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(761,329.67){\rule{1.445pt}{0.400pt}}
\multiput(761.00,330.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(767.59,327.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(766.17,328.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(772,323.67){\rule{1.445pt}{0.400pt}}
\multiput(772.00,323.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(778,325.17){\rule{1.300pt}{0.400pt}}
\multiput(778.00,324.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(784,326.67){\rule{1.445pt}{0.400pt}}
\multiput(784.00,326.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(790.00,328.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(790.00,327.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(797.00,331.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(797.00,330.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(804,332.67){\rule{1.445pt}{0.400pt}}
\multiput(804.00,333.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(810,332.67){\rule{1.686pt}{0.400pt}}
\multiput(810.00,332.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(817,334.17){\rule{1.300pt}{0.400pt}}
\multiput(817.00,333.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(823.00,336.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(823.00,335.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(830.00,341.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(830.00,340.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(836.00,344.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(836.00,343.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(843,345.17){\rule{1.300pt}{0.400pt}}
\multiput(843.00,346.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(749.0,333.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(168,330){\usebox{\plotpoint}}
\multiput(168,330)(1.295,20.715){5}{\usebox{\plotpoint}}
\multiput(174,426)(4.185,20.329){2}{\usebox{\plotpoint}}
\multiput(187,462)(1.243,-20.718){5}{\usebox{\plotpoint}}
\put(196.07,350.75){\usebox{\plotpoint}}
\put(204.40,332.07){\usebox{\plotpoint}}
\multiput(211,317)(4.205,-20.325){2}{\usebox{\plotpoint}}
\put(227.19,289.42){\usebox{\plotpoint}}
\put(238.64,301.50){\usebox{\plotpoint}}
\put(254.32,313.21){\usebox{\plotpoint}}
\put(270.47,311.49){\usebox{\plotpoint}}
\put(277.04,293.53){\usebox{\plotpoint}}
\put(285.72,292.96){\usebox{\plotpoint}}
\put(293.99,281.32){\usebox{\plotpoint}}
\put(304.15,299.06){\usebox{\plotpoint}}
\put(322.00,302.00){\usebox{\plotpoint}}
\put(338.81,296.13){\usebox{\plotpoint}}
\put(351.51,288.40){\usebox{\plotpoint}}
\put(365.20,291.20){\usebox{\plotpoint}}
\put(383.38,292.85){\usebox{\plotpoint}}
\put(400.26,295.00){\usebox{\plotpoint}}
\put(416.98,306.48){\usebox{\plotpoint}}
\put(432.75,318.71){\usebox{\plotpoint}}
\put(451.15,317.51){\usebox{\plotpoint}}
\put(470.14,314.58){\usebox{\plotpoint}}
\put(489.40,310.45){\usebox{\plotpoint}}
\put(506.45,320.00){\usebox{\plotpoint}}
\put(522.49,318.13){\usebox{\plotpoint}}
\put(539.23,314.92){\usebox{\plotpoint}}
\put(557.32,306.00){\usebox{\plotpoint}}
\put(577.75,308.00){\usebox{\plotpoint}}
\put(595.20,301.84){\usebox{\plotpoint}}
\put(613.94,307.02){\usebox{\plotpoint}}
\put(633.94,305.65){\usebox{\plotpoint}}
\put(650.07,311.89){\usebox{\plotpoint}}
\put(668.31,320.61){\usebox{\plotpoint}}
\put(688.42,319.05){\usebox{\plotpoint}}
\put(705.78,319.81){\usebox{\plotpoint}}
\put(723.70,311.30){\usebox{\plotpoint}}
\put(742.31,308.91){\usebox{\plotpoint}}
\put(762.38,305.77){\usebox{\plotpoint}}
\put(779.91,301.32){\usebox{\plotpoint}}
\put(799.61,307.49){\usebox{\plotpoint}}
\put(819.41,310.80){\usebox{\plotpoint}}
\put(837.53,320.65){\usebox{\plotpoint}}
\put(849,321){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(183.34,720){\rule{0.800pt}{5.600pt}}
\multiput(181.34,735.38)(4.000,-15.377){2}{\rule{0.800pt}{2.800pt}}
\multiput(188.39,646.66)(0.536,-14.416){5}{\rule{0.129pt}{17.667pt}}
\multiput(185.34,683.33)(6.000,-94.332){2}{\rule{0.800pt}{8.833pt}}
\multiput(194.39,568.80)(0.536,-3.699){5}{\rule{0.129pt}{4.867pt}}
\multiput(191.34,578.90)(6.000,-24.899){2}{\rule{0.800pt}{2.433pt}}
\multiput(200.38,537.23)(0.560,-3.615){3}{\rule{0.135pt}{4.040pt}}
\multiput(197.34,545.61)(5.000,-15.615){2}{\rule{0.800pt}{2.020pt}}
\multiput(205.40,513.99)(0.526,-2.665){7}{\rule{0.127pt}{3.857pt}}
\multiput(202.34,521.99)(7.000,-23.994){2}{\rule{0.800pt}{1.929pt}}
\multiput(212.39,473.37)(0.536,-4.593){5}{\rule{0.129pt}{5.933pt}}
\multiput(209.34,485.69)(6.000,-30.685){2}{\rule{0.800pt}{2.967pt}}
\multiput(224.39,444.76)(0.536,-1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(221.34,449.88)(6.000,-11.880){2}{\rule{0.800pt}{1.233pt}}
\put(229,435.84){\rule{1.445pt}{0.800pt}}
\multiput(229.00,436.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(236.39,437.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(233.34,437.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\put(241,443.34){\rule{1.400pt}{0.800pt}}
\multiput(241.00,445.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(217.0,455.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\multiput(261.39,435.53)(0.536,-1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(258.34,439.26)(6.000,-8.264){2}{\rule{0.800pt}{0.900pt}}
\put(266,428.84){\rule{1.445pt}{0.800pt}}
\multiput(266.00,429.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(273.39,414.78)(0.536,-2.695){5}{\rule{0.129pt}{3.667pt}}
\multiput(270.34,422.39)(6.000,-18.390){2}{\rule{0.800pt}{1.833pt}}
\multiput(279.39,404.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(276.34,404.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(285.39,395.78)(0.536,-2.695){5}{\rule{0.129pt}{3.667pt}}
\multiput(282.34,403.39)(6.000,-18.390){2}{\rule{0.800pt}{1.833pt}}
\put(290,384.84){\rule{1.445pt}{0.800pt}}
\multiput(290.00,383.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(297.38,388.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(294.34,388.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(301.00,401.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(301.00,398.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(308,403.34){\rule{1.445pt}{0.800pt}}
\multiput(308.00,404.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(314,400.84){\rule{1.686pt}{0.800pt}}
\multiput(314.00,402.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(322.39,395.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(319.34,398.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\put(327,392.34){\rule{1.445pt}{0.800pt}}
\multiput(327.00,391.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(333.00,393.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(333.00,393.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(339,389.34){\rule{1.445pt}{0.800pt}}
\multiput(339.00,388.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(346.39,383.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(343.34,387.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(352.39,373.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(349.34,376.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(357.00,371.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(357.00,368.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(364.00,378.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(364.00,375.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(370,378.84){\rule{1.445pt}{0.800pt}}
\multiput(370.00,380.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(376,376.34){\rule{1.445pt}{0.800pt}}
\multiput(376.00,377.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(382.00,375.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(382.00,375.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(388.00,372.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(388.00,369.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(394,373.84){\rule{1.686pt}{0.800pt}}
\multiput(394.00,374.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(401,375.34){\rule{1.400pt}{0.800pt}}
\multiput(401.00,373.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(407,378.34){\rule{1.686pt}{0.800pt}}
\multiput(407.00,377.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(415.39,381.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(412.34,381.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\put(420,386.84){\rule{1.686pt}{0.800pt}}
\multiput(420.00,386.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(427.00,390.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(427.00,387.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(433,391.34){\rule{1.445pt}{0.800pt}}
\multiput(433.00,392.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(439,388.34){\rule{1.400pt}{0.800pt}}
\multiput(439.00,390.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(445,387.84){\rule{1.686pt}{0.800pt}}
\multiput(445.00,386.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(452,387.84){\rule{1.445pt}{0.800pt}}
\multiput(452.00,389.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(458,386.84){\rule{1.686pt}{0.800pt}}
\multiput(458.00,386.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(465.00,387.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(465.00,387.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(471,380.84){\rule{1.445pt}{0.800pt}}
\multiput(471.00,382.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(477,377.84){\rule{1.445pt}{0.800pt}}
\multiput(477.00,379.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(483,376.84){\rule{1.445pt}{0.800pt}}
\multiput(483.00,376.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(489.00,380.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(489.00,377.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\put(496,384.84){\rule{1.686pt}{0.800pt}}
\multiput(496.00,384.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(247.0,443.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\multiput(509.39,381.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(506.34,384.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\put(514,378.84){\rule{1.445pt}{0.800pt}}
\multiput(514.00,377.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(520.00,383.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(520.00,380.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(527.00,385.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(527.00,385.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\put(533,378.34){\rule{1.445pt}{0.800pt}}
\multiput(533.00,379.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(539,375.84){\rule{1.445pt}{0.800pt}}
\multiput(539.00,377.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(545.00,374.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(545.00,374.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(550,367.84){\rule{1.686pt}{0.800pt}}
\multiput(550.00,369.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(503.0,387.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(563,365.84){\rule{1.445pt}{0.800pt}}
\multiput(563.00,366.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(569,366.34){\rule{1.445pt}{0.800pt}}
\multiput(569.00,365.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(575,366.84){\rule{1.686pt}{0.800pt}}
\multiput(575.00,367.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(582,364.84){\rule{1.204pt}{0.800pt}}
\multiput(582.00,366.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(587.00,363.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(587.00,363.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(593.00,360.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(593.00,357.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(599,361.84){\rule{1.445pt}{0.800pt}}
\multiput(599.00,362.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(605,362.84){\rule{1.445pt}{0.800pt}}
\multiput(605.00,361.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(611,363.34){\rule{1.445pt}{0.800pt}}
\multiput(611.00,364.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(557.0,368.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(623,360.84){\rule{1.445pt}{0.800pt}}
\multiput(623.00,362.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(629,359.84){\rule{1.445pt}{0.800pt}}
\multiput(629.00,359.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(636.40,362.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(633.34,362.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\put(642,366.84){\rule{1.686pt}{0.800pt}}
\multiput(642.00,368.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(649,367.34){\rule{1.400pt}{0.800pt}}
\multiput(649.00,365.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(655,370.34){\rule{1.686pt}{0.800pt}}
\multiput(655.00,369.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(662,372.84){\rule{1.686pt}{0.800pt}}
\multiput(662.00,371.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(669,374.84){\rule{1.445pt}{0.800pt}}
\multiput(669.00,374.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(675,374.34){\rule{1.204pt}{0.800pt}}
\multiput(675.00,375.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(680,372.84){\rule{1.686pt}{0.800pt}}
\multiput(680.00,373.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(687.00,372.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(687.00,372.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(693,366.34){\rule{1.445pt}{0.800pt}}
\multiput(693.00,367.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(699.00,368.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(699.00,365.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(706,369.84){\rule{1.445pt}{0.800pt}}
\multiput(706.00,371.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(712,367.84){\rule{1.445pt}{0.800pt}}
\multiput(712.00,368.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(718.00,367.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(718.00,367.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\put(724,362.84){\rule{1.445pt}{0.800pt}}
\multiput(724.00,361.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(730,363.84){\rule{1.445pt}{0.800pt}}
\multiput(730.00,364.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(736.00,363.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(736.00,363.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(742,357.34){\rule{1.686pt}{0.800pt}}
\multiput(742.00,358.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(617.0,364.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(755,355.34){\rule{1.445pt}{0.800pt}}
\multiput(755.00,356.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(761,353.84){\rule{1.445pt}{0.800pt}}
\multiput(761.00,354.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(768.38,350.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(765.34,352.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(772,347.84){\rule{1.445pt}{0.800pt}}
\multiput(772.00,347.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(778,348.84){\rule{1.445pt}{0.800pt}}
\multiput(778.00,348.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(784,350.34){\rule{1.445pt}{0.800pt}}
\multiput(784.00,349.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(790,352.34){\rule{1.686pt}{0.800pt}}
\multiput(790.00,351.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(797,354.84){\rule{1.686pt}{0.800pt}}
\multiput(797.00,353.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(804,355.84){\rule{1.445pt}{0.800pt}}
\multiput(804.00,356.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(810,355.84){\rule{1.686pt}{0.800pt}}
\multiput(810.00,355.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(817,356.84){\rule{1.445pt}{0.800pt}}
\multiput(817.00,356.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(823.00,360.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(823.00,357.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(830,364.84){\rule{1.445pt}{0.800pt}}
\multiput(830.00,363.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(836,367.34){\rule{1.686pt}{0.800pt}}
\multiput(836.00,366.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(843,367.34){\rule{1.445pt}{0.800pt}}
\multiput(843.00,368.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(749.0,358.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\end{picture}
%
%\end{center}
%\end{figure}
%%
%  
%%
%\begin{figure}
%\begin{center}
%
%
\\
\hspace{-60pt}
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(920,787)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,227){\makebox(0,0)[r]{1}}
\put(969.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,331){\makebox(0,0)[r]{2}}
\put(969.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,435){\makebox(0,0)[r]{3}}
\put(969.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,539){\makebox(0,0)[r]{4}}
\put(969.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,643){\makebox(0,0)[r]{5}}
\put(969.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,747){\makebox(0,0)[r]{6}}
\put(969.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271,82){\makebox(0,0){2}}
\put(271.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){4}}
\put(361.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){6}}
\put(450.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){8}}
\put(540.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,82){\makebox(0,0){10}}
\put(630.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){12}}
\put(720.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,82){\makebox(0,0){14}}
\put(809.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){16}}
\put(899.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){18}}
\put(989.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(181.0,747.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(550,580){\makebox(0,0){relative error in \%}}
%\put(110,480){\makebox(0,0){$\eta$}}
\put(585,21){\makebox(0,0){$\Nac/10^5$}}
\put(800,670){\makebox(0,0)[l]{$\rambo$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(190,742){\usebox{\plotpoint}}
\multiput(190.00,742.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(190.00,741.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(199.59,713.96)(0.489,-9.640){15}{\rule{0.118pt}{7.478pt}}
\multiput(198.17,729.48)(9.000,-150.479){2}{\rule{0.400pt}{3.739pt}}
\multiput(208.59,564.01)(0.489,-4.572){15}{\rule{0.118pt}{3.611pt}}
\multiput(207.17,571.50)(9.000,-71.505){2}{\rule{0.400pt}{1.806pt}}
\multiput(217.59,489.81)(0.489,-3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(216.17,494.90)(9.000,-47.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(226.00,447.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(226.00,446.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(235.59,448.13)(0.489,-2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(234.17,451.56)(9.000,-31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(244.59,414.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(243.17,417.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(253.58,389.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(252.17,390.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(263.59,374.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(262.17,376.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(272.00,358.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(272.00,359.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(281.59,356.00)(0.489,6.203){15}{\rule{0.118pt}{4.856pt}}
\multiput(280.17,356.00)(9.000,96.922){2}{\rule{0.400pt}{2.428pt}}
\multiput(290.59,458.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(289.17,460.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(299.59,437.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(298.17,439.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(308.59,418.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(307.17,420.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(317.59,404.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(316.17,405.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(326.59,390.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(325.17,391.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(335.59,377.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(334.17,378.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(344.59,365.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(343.17,366.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(353.00,355.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(353.00,356.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(362,347.17){\rule{2.100pt}{0.400pt}}
\multiput(362.00,348.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(372.00,345.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(372.00,346.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\put(381,336.17){\rule{1.900pt}{0.400pt}}
\multiput(381.00,337.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(390.00,334.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(390.00,335.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(399.00,328.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(399.00,329.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(408.00,324.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(408.00,325.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(417.00,318.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(417.00,319.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(426.00,313.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(426.00,314.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(435.00,308.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(435.00,309.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(444.00,305.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(444.00,306.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(453.00,300.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(453.00,301.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(462.00,297.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(462.00,298.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(471.00,293.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(471.00,294.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(480.00,289.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(480.00,290.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(489.00,286.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(489.00,287.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(498,282.17){\rule{1.900pt}{0.400pt}}
\multiput(498.00,283.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(507,280.67){\rule{2.168pt}{0.400pt}}
\multiput(507.00,281.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(516.00,279.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(516.00,280.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(525.00,276.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(525.00,277.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(534,273.67){\rule{2.168pt}{0.400pt}}
\multiput(534.00,274.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(543.00,272.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(543.00,273.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(552.59,271.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(551.17,271.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(561.00,286.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(561.00,287.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(570,283.17){\rule{2.100pt}{0.400pt}}
\multiput(570.00,284.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(580,281.17){\rule{1.900pt}{0.400pt}}
\multiput(580.00,282.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(589.00,279.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(589.00,280.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(598.00,276.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(598.00,277.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(607,273.17){\rule{1.900pt}{0.400pt}}
\multiput(607.00,274.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(616,271.17){\rule{1.900pt}{0.400pt}}
\multiput(616.00,272.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(625,269.17){\rule{1.900pt}{0.400pt}}
\multiput(625.00,270.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(634.00,267.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(634.00,268.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(643,264.17){\rule{1.900pt}{0.400pt}}
\multiput(643.00,265.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(652,262.17){\rule{1.900pt}{0.400pt}}
\multiput(652.00,263.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(661,260.17){\rule{1.900pt}{0.400pt}}
\multiput(661.00,261.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(670,258.67){\rule{2.168pt}{0.400pt}}
\multiput(670.00,259.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(679,257.17){\rule{1.900pt}{0.400pt}}
\multiput(679.00,258.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(688,255.67){\rule{2.168pt}{0.400pt}}
\multiput(688.00,256.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(697,254.67){\rule{2.168pt}{0.400pt}}
\multiput(697.00,255.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(706,253.67){\rule{2.409pt}{0.400pt}}
\multiput(706.00,254.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725,252.17){\rule{1.900pt}{0.400pt}}
\multiput(725.00,253.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(734,250.17){\rule{1.900pt}{0.400pt}}
\multiput(734.00,251.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(743,248.67){\rule{2.168pt}{0.400pt}}
\multiput(743.00,249.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(752,247.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,248.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,246.17){\rule{1.900pt}{0.400pt}}
\multiput(761.00,247.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(770,244.67){\rule{2.168pt}{0.400pt}}
\multiput(770.00,245.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(779,243.67){\rule{2.168pt}{0.400pt}}
\multiput(779.00,244.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(788,242.67){\rule{2.168pt}{0.400pt}}
\multiput(788.00,243.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(797,241.67){\rule{2.168pt}{0.400pt}}
\multiput(797.00,242.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(806,240.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,241.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(815,239.17){\rule{1.900pt}{0.400pt}}
\multiput(815.00,240.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(824,237.67){\rule{2.168pt}{0.400pt}}
\multiput(824.00,238.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(833,236.67){\rule{2.168pt}{0.400pt}}
\multiput(833.00,237.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(842,235.67){\rule{2.168pt}{0.400pt}}
\multiput(842.00,236.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(851,234.67){\rule{2.168pt}{0.400pt}}
\multiput(851.00,235.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(860,233.67){\rule{2.168pt}{0.400pt}}
\multiput(860.00,234.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(869,232.67){\rule{2.168pt}{0.400pt}}
\multiput(869.00,233.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(878,231.67){\rule{2.168pt}{0.400pt}}
\multiput(878.00,232.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(716.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(897,230.67){\rule{2.168pt}{0.400pt}}
\multiput(897.00,231.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(906,229.67){\rule{2.168pt}{0.400pt}}
\multiput(906.00,230.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(915,228.67){\rule{2.168pt}{0.400pt}}
\multiput(915.00,229.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(924,227.67){\rule{2.168pt}{0.400pt}}
\multiput(924.00,228.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(887.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(933.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}
%
%
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(880,787)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,227){\makebox(0,0)[r]{1}}
\put(969.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,331){\makebox(0,0)[r]{2}}
\put(969.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,435){\makebox(0,0)[r]{3}}
\put(969.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,539){\makebox(0,0)[r]{4}}
\put(969.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,643){\makebox(0,0)[r]{5}}
\put(969.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,747){\makebox(0,0)[r]{6}}
\put(969.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){5}}
\put(343.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,82){\makebox(0,0){10}}
\put(504.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,82){\makebox(0,0){15}}
\put(666.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,82){\makebox(0,0){20}}
\put(827.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){25}}
\put(989.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\put(181.0,747.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(550,580){\makebox(0,0){relative error in \%}}
%\put(110,480){\makebox(0,0){$\eta$}}
\put(585,21){\makebox(0,0){$\Nac/10^3$}}
\put(800,670){\makebox(0,0)[l]{$\sarge$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{150.322pt}}
\multiput(200.59,706.40)(0.482,-8.175){9}{\rule{0.116pt}{6.167pt}}
\multiput(199.17,719.20)(6.000,-78.201){2}{\rule{0.400pt}{3.083pt}}
\multiput(206.59,629.24)(0.482,-3.655){9}{\rule{0.116pt}{2.833pt}}
\multiput(205.17,635.12)(6.000,-35.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(212.59,593.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(211.17,596.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(218.59,566.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(217.17,572.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(223.59,535.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(222.17,540.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(229.59,505.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(228.17,509.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(235.59,484.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(234.17,486.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(241.59,467.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(240.17,470.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(247.59,450.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(246.17,452.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(253.59,437.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(252.17,439.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(259.59,425.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(258.17,427.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(265.59,414.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(264.17,415.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(272.59,404.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(271.17,405.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(278.59,396.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(277.17,397.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(284.59,387.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(283.17,388.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(289.59,380.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(288.17,381.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(295.00,373.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(295.00,374.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(301.00,368.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(301.00,369.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.59,361.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(306.17,362.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(312,356.17){\rule{1.300pt}{0.400pt}}
\multiput(312.00,357.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(318.00,354.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(318.00,355.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(325.00,348.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(325.00,349.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,343.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(330.00,344.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(337.00,338.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(337.00,339.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(343.00,334.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(343.00,335.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(349,330.67){\rule{1.204pt}{0.400pt}}
\multiput(349.00,331.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(354.00,329.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(354.00,330.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(361.00,325.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(361.00,326.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,321.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(367.00,322.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(372.00,318.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(372.00,319.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(379.00,315.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(379.00,316.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(385.00,312.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(385.00,313.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(390,309.17){\rule{1.300pt}{0.400pt}}
\multiput(390.00,310.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(396.00,307.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(396.00,308.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(402,304.17){\rule{1.500pt}{0.400pt}}
\multiput(402.00,305.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(409.00,302.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(409.00,303.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(415,299.17){\rule{1.300pt}{0.400pt}}
\multiput(415.00,300.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(421.00,297.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(421.00,298.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(428,294.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,295.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,292.17){\rule{1.300pt}{0.400pt}}
\multiput(434.00,293.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,290.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(440.00,291.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(446,287.17){\rule{1.500pt}{0.400pt}}
\multiput(446.00,288.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(453,285.67){\rule{1.204pt}{0.400pt}}
\multiput(453.00,286.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(458,284.17){\rule{1.500pt}{0.400pt}}
\multiput(458.00,285.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(465,282.17){\rule{1.300pt}{0.400pt}}
\multiput(465.00,283.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(471,280.17){\rule{1.500pt}{0.400pt}}
\multiput(471.00,281.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,278.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,279.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,277.17){\rule{1.500pt}{0.400pt}}
\multiput(483.00,278.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(200.0,732.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(495,275.17){\rule{1.300pt}{0.400pt}}
\multiput(495.00,276.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(501,273.17){\rule{1.500pt}{0.400pt}}
\multiput(501.00,274.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(508,271.67){\rule{1.686pt}{0.400pt}}
\multiput(508.00,272.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(515,270.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,271.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(520,268.67){\rule{1.204pt}{0.400pt}}
\multiput(520.00,269.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(525,267.67){\rule{1.686pt}{0.400pt}}
\multiput(525.00,268.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(532,266.67){\rule{1.686pt}{0.400pt}}
\multiput(532.00,267.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(539,265.67){\rule{1.204pt}{0.400pt}}
\multiput(539.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(544,264.17){\rule{1.300pt}{0.400pt}}
\multiput(544.00,265.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(550,262.67){\rule{1.445pt}{0.400pt}}
\multiput(550.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(556,261.67){\rule{1.204pt}{0.400pt}}
\multiput(556.00,262.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(561,260.67){\rule{1.445pt}{0.400pt}}
\multiput(561.00,261.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(567,259.67){\rule{1.445pt}{0.400pt}}
\multiput(567.00,260.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(573,258.67){\rule{1.445pt}{0.400pt}}
\multiput(573.00,259.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(579,257.67){\rule{1.445pt}{0.400pt}}
\multiput(579.00,258.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(585,256.67){\rule{1.445pt}{0.400pt}}
\multiput(585.00,257.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(591,255.67){\rule{1.445pt}{0.400pt}}
\multiput(591.00,256.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(597,254.67){\rule{1.204pt}{0.400pt}}
\multiput(597.00,255.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(602,253.67){\rule{1.686pt}{0.400pt}}
\multiput(602.00,254.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(609,252.67){\rule{1.445pt}{0.400pt}}
\multiput(609.00,253.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(615,251.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,252.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,250.67){\rule{1.204pt}{0.400pt}}
\multiput(621.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(626,249.67){\rule{1.445pt}{0.400pt}}
\multiput(626.00,250.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(490.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(638,248.67){\rule{1.445pt}{0.400pt}}
\multiput(638.00,249.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(644,247.67){\rule{1.686pt}{0.400pt}}
\multiput(644.00,248.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(651,246.67){\rule{1.445pt}{0.400pt}}
\multiput(651.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(657,245.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,246.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(632.0,250.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(670,244.67){\rule{1.445pt}{0.400pt}}
\multiput(670.00,245.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(676,243.67){\rule{1.445pt}{0.400pt}}
\multiput(676.00,244.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(682,242.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,243.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(694,241.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,242.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,240.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,241.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,239.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,240.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(688.0,243.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(719,238.67){\rule{1.445pt}{0.400pt}}
\multiput(719.00,239.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(725,237.67){\rule{1.204pt}{0.400pt}}
\multiput(725.00,238.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(713.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(737,236.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,237.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,235.67){\rule{1.445pt}{0.400pt}}
\multiput(742.00,236.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(730.0,238.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(755,234.67){\rule{1.445pt}{0.400pt}}
\multiput(755.00,235.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(748.0,236.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(767,233.67){\rule{1.204pt}{0.400pt}}
\multiput(767.00,234.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(761.0,235.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(777,232.67){\rule{1.445pt}{0.400pt}}
\multiput(777.00,233.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(783,231.67){\rule{1.445pt}{0.400pt}}
\multiput(783.00,232.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(772.0,234.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(795,230.67){\rule{1.686pt}{0.400pt}}
\multiput(795.00,231.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(789.0,232.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(808,229.67){\rule{1.686pt}{0.400pt}}
\multiput(808.00,230.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(802.0,231.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(821,228.67){\rule{1.445pt}{0.400pt}}
\multiput(821.00,229.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(815.0,230.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(834,227.67){\rule{1.445pt}{0.400pt}}
\multiput(834.00,228.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(827.0,229.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(846,226.67){\rule{1.445pt}{0.400pt}}
\multiput(846.00,227.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(840.0,228.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}
